Mind the gap: A real-valued distance on combinatorial games

We define a real-valued distance metric $wd$ on the space $\mathcal{C}$ of short combinatorial games in canonical form. We demonstrate the existence of Cauchy sequences informed by sidling sequences, find limit points, and investigate the closure $\overline{\mathcal{C}}$, which is shown to partition the set of loopy games in a non-trivial way. Stoppers, enders, and non-stopper-sided loopy games are explored, as well as the topological properties of $(\mathcal{C},wd)$.

==> 2upstar.tikz <==
% Original Game: {{|}|{{|}|{{|}|{|}}}}
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=25] (N2);
\draw[R_edge] (N1) to[bend left=25] (N3);
\draw[L_edge] (N3) to[bend right=25] (N2);
\draw[R_edge] (N3) to[bend left=25] (N4);
\draw[L_edge] (N4) to[bend right=25] (N2);
\draw[R_edge] (N4) to[bend left=25] (N2);
\end{tikzpicture}

==> 4upstar.tikz <==
% Original Game: {{|}|{{|}|{{|}|{{|}|{{|}|{|}}}}}}
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=25] (N2);
\draw[R_edge] (N1) to[bend left=25] (N3);
\draw[L_edge] (N3) to[bend right=25] (N2);
\draw[R_edge] (N3) to[bend left=25] (N4);
\draw[L_edge] (N4) to[bend right=25] (N2);
\draw[R_edge] (N4) to[bend left=25] (N5);
\draw[L_edge] (N5) to[bend right=25] (N2);
\draw[R_edge] (N5) to[bend left=25] (N6);
\draw[L_edge] (N6) to[bend right=25] (N2);
\draw[R_edge] (N6) to[bend left=25] (N2);
\end{tikzpicture}

==> 5up.tikz <==
% Original Game: {{|}|{{|}|{{|}|{{|}|{{|}|{{|}|{|}}}}}}}
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=25] (N2);
\draw[R_edge] (N1) to[bend left=25] (N3);
\draw[L_edge] (N3) to[bend right=25] (N2);
\draw[R_edge] (N3) to[bend left=25] (N4);
\draw[L_edge] (N4) to[bend right=25] (N2);
\draw[R_edge] (N4) to[bend left=25] (N5);
\draw[L_edge] (N5) to[bend right=25] (N2);
\draw[R_edge] (N5) to[bend left=25] (N6);
\draw[L_edge] (N6) to[bend right=25] (N2);
\draw[R_edge] (N6) to[bend left=25] (N7);
\draw[L_edge] (N7) to[bend right=25] (N2);
\draw[R_edge] (N7) to[bend left=25] (N2);
\end{tikzpicture}

==> bach1.tikz <==
% Original Game: {{{{{|}|},{{{|}|},{{{|}|}|{{|}|}}|{{|}|}}|{{{|}|}|{{|}|}},{{{{|}|}|{{|}|}}|{{|}|}}}|{|}},{{{{|}|},{{{|}|},{{{|}|}|{{|}|}}|{{|}|}}|{{{|}|}|{{|}|}},{{{{|}|}|{{|}|}}|{{|}|}}}|{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}}|{{|}|{{|{|}}|{|{|}}}},{{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}|{{|{|}}|{|{|}}}}}
\def\DownBendAngle{12}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue!70!black},
  R_edge/.style={->, very thick, red!70!black},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-1.25, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-3.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (-2.5, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (-3.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (3.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (-1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (0.0, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (3.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (-1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (1.25, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N15) at (1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N16) at (2.5, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N17) at (-1.25, 9.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N13);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N14);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N17);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N9);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N8);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N5);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N4) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N5) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N6) to[bend right=\DownBendAngle] (N7);
\draw[L_edge] (N8) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N8) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N9) to[bend right=\DownBendAngle] (N10);
\draw[L_edge] (N9) to[bend right=\DownBendAngle] (N11);
\draw[R_edge] (N9) to[bend left=\DownBendAngle] (N12);
\draw[R_edge] (N9) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N10) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N10) to[bend left=\DownBendAngle] (N11);
\draw[L_edge] (N11) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N11) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N12) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N7);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N11);
\draw[L_edge] (N13) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N13) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N14) to[bend right=\DownBendAngle] (N9);
\draw[R_edge] (N14) to[bend left=\DownBendAngle] (N15);
\draw[L_edge] (N15) to[bend right=\DownBendAngle] (N16);
\draw[R_edge] (N15) to[bend left=\DownBendAngle] (N16);
\draw[R_edge] (N16) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N17) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N17) to[bend left=\DownBendAngle] (N15);
\end{tikzpicture}

==> bach2.tikz <==
% Original Game: {{{{{{|}|}|}|{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}}|{|}},{{{{{|}|}|}|{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}}|{{{{|}|}|{{|}|{|}}},{{{|}|}|{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}}|{{{|}|{|}}|{{|{|}},{{|{|}},{{|{|}}|{|{|}}}|{|{|}}}|{{|{|}}|{|{|}}},{{{|{|}}|{|{|}}}|{|{|}}}}},{{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}|{{|{|}},{{|{|}},{{|{|}}|{|{|}}}|{|{|}}}|{{|{|}}|{|{|}}},{{{|{|}}|{|{|}}}|{|{|}}}}}}}|{{|}|{{|{|}}|{{|{|{|}}}|{|{|{|}}}}}},{{{{{|}|}|{{|}|{|}}},{{{|}|}|{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}}|{{{|}|{|}}|{{|{|}},{{|{|}},{{|{|}}|{|{|}}}|{|{|}}}|{{|{|}}|{|{|}}},{{{|{|}}|{|{|}}}|{|{|}}}}},{{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}|{{|{|}},{{|{|}},{{|{|}}|{|{|}}}|{|{|}}}|{{|{|}}|{|{|}}},{{{|{|}}|{|{|}}}|{|{|}}}}}}|{{|{|}}|{{|{|{|}}}|{|{|{|}}}}}}}
\def\DownBendAngle{12}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue!70!black},
  R_edge/.style={->, very thick, red!70!black},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-7.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-2.5, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (-1.25, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (-6.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (-5.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (1.25, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (1.25, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (6.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N15) at (0.0, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N16) at (7.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N17) at (-2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N18) at (3.75, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N19) at (3.75, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N20) at (3.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N21) at (2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N22) at (2.5, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N23) at (-3.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N24) at (1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N25) at (-1.25, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N26) at (1.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N27) at (-3.75, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N28) at (-1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N29) at (5.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N30) at (-3.75, 15.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N25);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N26);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N30);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N11);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N6);
\draw[L_edge] (N7) to[bend right=\DownBendAngle] (N8);
\draw[L_edge] (N7) to[bend right=\DownBendAngle] (N9);
\draw[R_edge] (N7) to[bend left=\DownBendAngle] (N10);
\draw[R_edge] (N7) to[bend left=\DownBendAngle] (N5);
\draw[L_edge] (N8) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N8) to[bend left=\DownBendAngle] (N9);
\draw[L_edge] (N9) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N9) to[bend left=\DownBendAngle] (N5);
\draw[L_edge] (N10) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N10) to[bend left=\DownBendAngle] (N5);
\draw[R_edge] (N10) to[bend left=\DownBendAngle] (N9);
\draw[L_edge] (N11) to[bend right=\DownBendAngle] (N12);
\draw[L_edge] (N11) to[bend right=\DownBendAngle] (N17);
\draw[R_edge] (N11) to[bend left=\DownBendAngle] (N18);
\draw[R_edge] (N11) to[bend left=\DownBendAngle] (N24);
\draw[L_edge] (N12) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N13);
\draw[L_edge] (N13) to[bend right=\DownBendAngle] (N14);
\draw[L_edge] (N13) to[bend right=\DownBendAngle] (N15);
\draw[R_edge] (N13) to[bend left=\DownBendAngle] (N16);
\draw[R_edge] (N13) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N14) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N14) to[bend left=\DownBendAngle] (N15);
\draw[L_edge] (N15) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N15) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N16) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N16) to[bend left=\DownBendAngle] (N6);
\draw[R_edge] (N16) to[bend left=\DownBendAngle] (N15);
\draw[L_edge] (N17) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N17) to[bend left=\DownBendAngle] (N15);
\draw[L_edge] (N18) to[bend right=\DownBendAngle] (N13);
\draw[R_edge] (N18) to[bend left=\DownBendAngle] (N19);
\draw[L_edge] (N19) to[bend right=\DownBendAngle] (N20);
\draw[L_edge] (N19) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N19) to[bend left=\DownBendAngle] (N23);
\draw[R_edge] (N19) to[bend left=\DownBendAngle] (N21);
\draw[L_edge] (N20) to[bend right=\DownBendAngle] (N21);
\draw[L_edge] (N20) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N20) to[bend left=\DownBendAngle] (N22);
\draw[L_edge] (N21) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N21) to[bend left=\DownBendAngle] (N22);
\draw[R_edge] (N22) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N23) to[bend right=\DownBendAngle] (N21);
\draw[R_edge] (N23) to[bend left=\DownBendAngle] (N22);
\draw[L_edge] (N24) to[bend right=\DownBendAngle] (N15);
\draw[R_edge] (N24) to[bend left=\DownBendAngle] (N19);
\draw[L_edge] (N25) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N25) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N26) to[bend right=\DownBendAngle] (N11);
\draw[R_edge] (N26) to[bend left=\DownBendAngle] (N27);
\draw[L_edge] (N27) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N27) to[bend left=\DownBendAngle] (N28);
\draw[L_edge] (N28) to[bend right=\DownBendAngle] (N29);
\draw[R_edge] (N28) to[bend left=\DownBendAngle] (N29);
\draw[R_edge] (N29) to[bend left=\DownBendAngle] (N22);
\draw[L_edge] (N30) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N30) to[bend left=\DownBendAngle] (N27);
\end{tikzpicture}

==> bach3.tikz <==
% Original Game: {{{{{{{{{{|}|}|}|}|{{{{|}|}|}|}},{{{{{|}|}|}|}|{{{{{|}|}|}|}|{{{{|}|}|}|}}}|{{{{|}|}|}|},{{{{{|}|}|}|}|{{{{|}|}|}|},{{{{{|}|}|}|}|{{{{|}|}|}|}}}}|{{{{|}|}|}|{{{|}|}|}}}|{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}}|{|}},{{{{{{{{{|}|}|}|}|{{{{|}|}|}|}},{{{{{|}|}|}|}|{{{{{|}|}|}|}|{{{{|}|}|}|}}}|{{{{|}|}|}|},{{{{{|}|}|}|}|{{{{|}|}|}|},{{{{{|}|}|}|}|{{{{|}|}|}|}}}}|{{{{|}|}|}|{{{|}|}|}}}|{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}},{{{{{{{{|}|}|}|}|{{{{|}|}|}|}},{{{{{|}|}|}|}|{{{{{|}|}|}|}|{{{{|}|}|}|}}}|{{{{|}|}|}|},{{{{{|}|}|}|}|{{{{|}|}|}|},{{{{{|}|}|}|}|{{{{|}|}|}|}}}}|{{{{|}|}|}|{{{|}|}|}}}|{{{{{{{|}|}|}|{{{|}|}|}},{{{{|}|}|}|{{{{|}|}|}|{{{|}|}|}}}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|}}}}|{{{|}|}|{{|}|}}}|{{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|}|{|}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}}|{{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}|{|{|}}},{{{|}|{|}}|{|{|}}}}}}|{{{{{{{{|}|}|}|{{{|}|}|}},{{{{|}|}|}|{{{{|}|}|}|{{{|}|}|}}}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|}}}}|{{{|}|}|{{|}|}}}|{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}},{{{{{{{|}|}|}|{{{|}|}|}},{{{{|}|}|}|{{{{|}|}|}|{{{|}|}|}}}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|}}}}|{{{|}|}|{{|}|}}}|{{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|}|{|}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}}|{{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}|{|{|}}},{{{|}|{|}}|{|{|}}}}}|{{{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|}|{|}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}}|{{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}|{|{|}}},{{{|}|{|}}|{|{|}}}}|{{{{|{|}}|{|{|}}},{{|{|}}|{{|{|}}|{|{|}}}}|{|{|}},{{|{|}}|{|{|}},{{|{|}}|{|{|}}}}}|{{|{|{|}}},{{|{|{|}}},{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}|{{|{|{|}}}|{|{|{|}}}},{{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}}}},{{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}|{{{{|{|}}|{|{|}}},{{|{|}}|{{|{|}}|{|{|}}}}|{|{|}},{{|{|}}|{|{|}},{{|{|}}|{|{|}}}}}|{{|{|{|}}},{{|{|{|}}},{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}|{{|{|{|}}}|{|{|{|}}}},{{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}}}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}|{{{{|{|}}|{|{|}}},{{|{|}}|{{|{|}}|{|{|}}}}|{|{|}},{{|{|}}|{|{|}},{{|{|}}|{|{|}}}}}|{{|{|{|}}},{{|{|{|}}},{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}|{{|{|{|}}}|{|{|{|}}}},{{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}}}}}}|{{|}|{{|{|}}|{{|{|{|}}}|{{|{|{|{|}}}}|{|{|{|{|}}}}}}}},{{{{{{{{{|}|}|}|{{{|}|}|}},{{{{|}|}|}|{{{{|}|}|}|{{{|}|}|}}}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|}}}}|{{{|}|}|{{|}|}}}|{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}}|{|{|}}},{{{{{{{{|}|}|}|{{{|}|}|}},{{{{|}|}|}|{{{{|}|}|}|{{{|}|}|}}}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|}}}}|{{{|}|}|{{|}|}}}|{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}},{{{{{{{|}|}|}|{{{|}|}|}},{{{{|}|}|}|{{{{|}|}|}|{{{|}|}|}}}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|},{{{{|}|}|}|{{{|}|}|}}}}|{{{|}|}|{{|}|}}}|{{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|}|{|}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}}|{{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}|{|{|}}},{{{|}|{|}}|{|{|}}}}}|{{{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|}|{|}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}}|{{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}|{|{|}}},{{{|}|{|}}|{|{|}}}}|{{{{|{|}}|{|{|}}},{{|{|}}|{{|{|}}|{|{|}}}}|{|{|}},{{|{|}}|{|{|}},{{|{|}}|{|{|}}}}}|{{|{|{|}}},{{|{|{|}}},{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}|{{|{|{|}}}|{|{|{|}}}},{{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}}}},{{{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}|{{{{|{|}}|{|{|}}},{{|{|}}|{{|{|}}|{|{|}}}}|{|{|}},{{|{|}}|{|{|}},{{|{|}}|{|{|}}}}}|{{|{|{|}}},{{|{|{|}}},{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}|{{|{|{|}}}|{|{|{|}}}},{{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}}}}}|{{|{|}}|{{|{|{|}}}|{{|{|{|{|}}}}|{|{|{|{|}}}}}}},{{{{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|}|{|}}},{{{{{|}|}|{{|}|}},{{{|}|}|{{{|}|}|{{|}|}}}|{{|}|},{{{|}|}|{{|}|},{{{|}|}|{{|}|}}}}|{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}}|{{{|},{{|},{{|}|{|}}|{|}}|{{|}|{|}},{{{|}|{|}}|{|}}}|{|{|}}},{{{|}|{|}}|{|{|}}}}|{{{{|{|}}|{|{|}}},{{|{|}}|{{|{|}}|{|{|}}}}|{|{|}},{{|{|}}|{|{|}},{{|{|}}|{|{|}}}}}|{{|{|{|}}},{{|{|{|}}},{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}|{{|{|{|}}}|{|{|{|}}}},{{{|{|{|}}}|{|{|{|}}}}|{|{|{|}}}}}}}|{{|{|{|}}}|{{|{|{|{|}}}}|{|{|{|{|}}}}}}}}}
\def\DownBendAngle{12}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue!70!black},
  R_edge/.style={->, very thick, red!70!black},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 30.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 27.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-1.25, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-3.75, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-2.5, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (-7.5, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (-11.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (-10.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (-2.5, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (-10.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (-2.5, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (-8.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (3.75, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N15) at (2.5, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N16) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N17) at (-7.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N18) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N19) at (-7.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N20) at (5.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N21) at (7.5, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N22) at (7.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N23) at (-6.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N24) at (6.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N25) at (11.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N26) at (10.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N27) at (0.0, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N28) at (-2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N29) at (5.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N30) at (10.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N31) at (2.5, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N32) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N33) at (-3.75, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N34) at (1.25, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N35) at (1.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N36) at (8.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N37) at (-5.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N38) at (7.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N39) at (6.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N40) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N41) at (2.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N42) at (-3.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N43) at (2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N44) at (3.75, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N45) at (2.5, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N46) at (5.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N47) at (-1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N48) at (5.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N49) at (-5.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N50) at (-1.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N51) at (-6.25, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N52) at (-2.5, 27.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N53) at (2.5, 27.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N54) at (3.75, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N55) at (6.25, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N56) at (-5.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N57) at (-2.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N58) at (1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N59) at (-5.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N60) at (-6.25, 21.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N52);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N53);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N60);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N33);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N34);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N51);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N14);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N4) to[bend left=\DownBendAngle] (N13);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N6);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N11);
\draw[R_edge] (N5) to[bend left=\DownBendAngle] (N12);
\draw[R_edge] (N5) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N6) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N6) to[bend left=\DownBendAngle] (N11);
\draw[L_edge] (N7) to[bend right=\DownBendAngle] (N8);
\draw[L_edge] (N8) to[bend right=\DownBendAngle] (N9);
\draw[L_edge] (N9) to[bend right=\DownBendAngle] (N10);
\draw[L_edge] (N11) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N11) to[bend left=\DownBendAngle] (N7);
\draw[L_edge] (N12) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N7);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N11);
\draw[L_edge] (N13) to[bend right=\DownBendAngle] (N8);
\draw[R_edge] (N13) to[bend left=\DownBendAngle] (N8);
\draw[L_edge] (N14) to[bend right=\DownBendAngle] (N15);
\draw[R_edge] (N14) to[bend left=\DownBendAngle] (N20);
\draw[L_edge] (N15) to[bend right=\DownBendAngle] (N16);
\draw[R_edge] (N15) to[bend left=\DownBendAngle] (N19);
\draw[L_edge] (N16) to[bend right=\DownBendAngle] (N17);
\draw[L_edge] (N16) to[bend right=\DownBendAngle] (N13);
\draw[R_edge] (N16) to[bend left=\DownBendAngle] (N18);
\draw[R_edge] (N16) to[bend left=\DownBendAngle] (N8);
\draw[L_edge] (N17) to[bend right=\DownBendAngle] (N8);
\draw[R_edge] (N17) to[bend left=\DownBendAngle] (N13);
\draw[L_edge] (N18) to[bend right=\DownBendAngle] (N8);
\draw[R_edge] (N18) to[bend left=\DownBendAngle] (N8);
\draw[R_edge] (N18) to[bend left=\DownBendAngle] (N13);
\draw[L_edge] (N19) to[bend right=\DownBendAngle] (N9);
\draw[R_edge] (N19) to[bend left=\DownBendAngle] (N9);
\draw[L_edge] (N20) to[bend right=\DownBendAngle] (N21);
\draw[L_edge] (N20) to[bend right=\DownBendAngle] (N29);
\draw[R_edge] (N20) to[bend left=\DownBendAngle] (N30);
\draw[R_edge] (N20) to[bend left=\DownBendAngle] (N32);
\draw[L_edge] (N21) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N21) to[bend left=\DownBendAngle] (N25);
\draw[L_edge] (N22) to[bend right=\DownBendAngle] (N23);
\draw[L_edge] (N22) to[bend right=\DownBendAngle] (N19);
\draw[R_edge] (N22) to[bend left=\DownBendAngle] (N24);
\draw[R_edge] (N22) to[bend left=\DownBendAngle] (N9);
\draw[L_edge] (N23) to[bend right=\DownBendAngle] (N9);
\draw[R_edge] (N23) to[bend left=\DownBendAngle] (N19);
\draw[L_edge] (N24) to[bend right=\DownBendAngle] (N9);
\draw[R_edge] (N24) to[bend left=\DownBendAngle] (N9);
\draw[R_edge] (N24) to[bend left=\DownBendAngle] (N19);
\draw[L_edge] (N25) to[bend right=\DownBendAngle] (N26);
\draw[L_edge] (N25) to[bend right=\DownBendAngle] (N10);
\draw[R_edge] (N25) to[bend left=\DownBendAngle] (N28);
\draw[R_edge] (N25) to[bend left=\DownBendAngle] (N27);
\draw[L_edge] (N26) to[bend right=\DownBendAngle] (N27);
\draw[L_edge] (N26) to[bend right=\DownBendAngle] (N10);
\draw[R_edge] (N26) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N27) to[bend right=\DownBendAngle] (N10);
\draw[R_edge] (N27) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N28) to[bend right=\DownBendAngle] (N27);
\draw[R_edge] (N28) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N29) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N29) to[bend left=\DownBendAngle] (N27);
\draw[L_edge] (N30) to[bend right=\DownBendAngle] (N25);
\draw[R_edge] (N30) to[bend left=\DownBendAngle] (N31);
\draw[R_edge] (N31) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N32) to[bend right=\DownBendAngle] (N27);
\draw[R_edge] (N32) to[bend left=\DownBendAngle] (N31);
\draw[L_edge] (N33) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N33) to[bend left=\DownBendAngle] (N22);
\draw[L_edge] (N34) to[bend right=\DownBendAngle] (N14);
\draw[L_edge] (N34) to[bend right=\DownBendAngle] (N35);
\draw[R_edge] (N34) to[bend left=\DownBendAngle] (N39);
\draw[R_edge] (N34) to[bend left=\DownBendAngle] (N50);
\draw[L_edge] (N35) to[bend right=\DownBendAngle] (N15);
\draw[R_edge] (N35) to[bend left=\DownBendAngle] (N36);
\draw[L_edge] (N36) to[bend right=\DownBendAngle] (N37);
\draw[L_edge] (N36) to[bend right=\DownBendAngle] (N27);
\draw[R_edge] (N36) to[bend left=\DownBendAngle] (N38);
\draw[R_edge] (N36) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N37) to[bend right=\DownBendAngle] (N10);
\draw[R_edge] (N37) to[bend left=\DownBendAngle] (N27);
\draw[L_edge] (N38) to[bend right=\DownBendAngle] (N10);
\draw[R_edge] (N38) to[bend left=\DownBendAngle] (N10);
\draw[R_edge] (N38) to[bend left=\DownBendAngle] (N27);
\draw[L_edge] (N39) to[bend right=\DownBendAngle] (N20);
\draw[R_edge] (N39) to[bend left=\DownBendAngle] (N40);
\draw[L_edge] (N40) to[bend right=\DownBendAngle] (N41);
\draw[R_edge] (N40) to[bend left=\DownBendAngle] (N45);
\draw[L_edge] (N41) to[bend right=\DownBendAngle] (N42);
\draw[L_edge] (N41) to[bend right=\DownBendAngle] (N43);
\draw[R_edge] (N41) to[bend left=\DownBendAngle] (N44);
\draw[R_edge] (N41) to[bend left=\DownBendAngle] (N31);
\draw[L_edge] (N42) to[bend right=\DownBendAngle] (N31);
\draw[R_edge] (N42) to[bend left=\DownBendAngle] (N43);
\draw[L_edge] (N43) to[bend right=\DownBendAngle] (N31);
\draw[R_edge] (N43) to[bend left=\DownBendAngle] (N31);
\draw[L_edge] (N44) to[bend right=\DownBendAngle] (N31);
\draw[R_edge] (N44) to[bend left=\DownBendAngle] (N31);
\draw[R_edge] (N44) to[bend left=\DownBendAngle] (N43);
\draw[L_edge] (N45) to[bend right=\DownBendAngle] (N46);
\draw[L_edge] (N45) to[bend right=\DownBendAngle] (N48);
\draw[R_edge] (N45) to[bend left=\DownBendAngle] (N49);
\draw[R_edge] (N45) to[bend left=\DownBendAngle] (N47);
\draw[L_edge] (N46) to[bend right=\DownBendAngle] (N47);
\draw[L_edge] (N46) to[bend right=\DownBendAngle] (N48);
\draw[R_edge] (N46) to[bend left=\DownBendAngle] (N48);
\draw[L_edge] (N47) to[bend right=\DownBendAngle] (N48);
\draw[R_edge] (N47) to[bend left=\DownBendAngle] (N48);
\draw[R_edge] (N48) to[bend left=\DownBendAngle] (N31);
\draw[L_edge] (N49) to[bend right=\DownBendAngle] (N47);
\draw[R_edge] (N49) to[bend left=\DownBendAngle] (N48);
\draw[L_edge] (N50) to[bend right=\DownBendAngle] (N36);
\draw[R_edge] (N50) to[bend left=\DownBendAngle] (N40);
\draw[L_edge] (N51) to[bend right=\DownBendAngle] (N22);
\draw[R_edge] (N51) to[bend left=\DownBendAngle] (N50);
\draw[L_edge] (N52) to[bend right=\DownBendAngle] (N33);
\draw[R_edge] (N52) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N53) to[bend right=\DownBendAngle] (N34);
\draw[L_edge] (N53) to[bend right=\DownBendAngle] (N54);
\draw[R_edge] (N53) to[bend left=\DownBendAngle] (N55);
\draw[R_edge] (N53) to[bend left=\DownBendAngle] (N59);
\draw[L_edge] (N54) to[bend right=\DownBendAngle] (N35);
\draw[R_edge] (N54) to[bend left=\DownBendAngle] (N31);
\draw[L_edge] (N55) to[bend right=\DownBendAngle] (N39);
\draw[R_edge] (N55) to[bend left=\DownBendAngle] (N56);
\draw[L_edge] (N56) to[bend right=\DownBendAngle] (N48);
\draw[R_edge] (N56) to[bend left=\DownBendAngle] (N57);
\draw[L_edge] (N57) to[bend right=\DownBendAngle] (N58);
\draw[R_edge] (N57) to[bend left=\DownBendAngle] (N58);
\draw[R_edge] (N58) to[bend left=\DownBendAngle] (N48);
\draw[L_edge] (N59) to[bend right=\DownBendAngle] (N31);
\draw[R_edge] (N59) to[bend left=\DownBendAngle] (N56);
\draw[L_edge] (N60) to[bend right=\DownBendAngle] (N10);
\draw[R_edge] (N60) to[bend left=\DownBendAngle] (N59);
\end{tikzpicture}

==> chi2.tikz <==
% Original Game: {{{{{|}|}|}|}|{{{{|}|}|{|{|}}}|{|{|{|}}}}}
\def\DownBendAngle{12}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (1.25, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (2.5, 6.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[L_edge] (N6) to[bend right=\DownBendAngle] (N7);
\draw[R_edge] (N6) to[bend left=\DownBendAngle] (N9);
\draw[L_edge] (N7) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N7) to[bend left=\DownBendAngle] (N8);
\draw[R_edge] (N8) to[bend left=\DownBendAngle] (N5);
\draw[R_edge] (N9) to[bend left=\DownBendAngle] (N8);
\end{tikzpicture}

==> chi3.tikz <==
% Original Game: {{{{{{{|}|}|}|}|}|}|{{{{{{|}|}|}|}|{{{{|}|}|{|{|}}}|{|{|{|}}}}}|{|{|{|{|{|}}}}}}}
\def\DownBendAngle{12}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-2.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-2.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (-1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (2.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N15) at (2.5, 9.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N8);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N6);
\draw[L_edge] (N6) to[bend right=\DownBendAngle] (N7);
\draw[L_edge] (N8) to[bend right=\DownBendAngle] (N9);
\draw[R_edge] (N8) to[bend left=\DownBendAngle] (N14);
\draw[L_edge] (N9) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N9) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N10) to[bend right=\DownBendAngle] (N11);
\draw[R_edge] (N10) to[bend left=\DownBendAngle] (N13);
\draw[L_edge] (N11) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N11) to[bend left=\DownBendAngle] (N12);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N7);
\draw[R_edge] (N13) to[bend left=\DownBendAngle] (N12);
\draw[R_edge] (N14) to[bend left=\DownBendAngle] (N15);
\draw[R_edge] (N15) to[bend left=\DownBendAngle] (N13);
\end{tikzpicture}

==> chi4.tikz <==
% Original Game: {{{{{{{{{|}|}|}|}|}|}|}|}|{{{{{{{{|}|}|}|}|}|}|{{{{{{|}|}|}|}|{{{{|}|}|{|{|}}}|{|{|{|}}}}}|{|{|{|{|{|}}}}}}}|{|{|{|{|{|{|{|}}}}}}}}}
\def\DownBendAngle{12}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-2.5, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-2.5, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-2.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (-2.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (-2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (-1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (1.25, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N15) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N16) at (1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N17) at (2.5, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N18) at (2.5, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N19) at (2.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N20) at (2.5, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N21) at (2.5, 15.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N10);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N6);
\draw[L_edge] (N6) to[bend right=\DownBendAngle] (N7);
\draw[L_edge] (N7) to[bend right=\DownBendAngle] (N8);
\draw[L_edge] (N8) to[bend right=\DownBendAngle] (N9);
\draw[L_edge] (N10) to[bend right=\DownBendAngle] (N11);
\draw[R_edge] (N10) to[bend left=\DownBendAngle] (N20);
\draw[L_edge] (N11) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N11) to[bend left=\DownBendAngle] (N12);
\draw[L_edge] (N12) to[bend right=\DownBendAngle] (N13);
\draw[R_edge] (N12) to[bend left=\DownBendAngle] (N18);
\draw[L_edge] (N13) to[bend right=\DownBendAngle] (N6);
\draw[R_edge] (N13) to[bend left=\DownBendAngle] (N14);
\draw[L_edge] (N14) to[bend right=\DownBendAngle] (N15);
\draw[R_edge] (N14) to[bend left=\DownBendAngle] (N17);
\draw[L_edge] (N15) to[bend right=\DownBendAngle] (N8);
\draw[R_edge] (N15) to[bend left=\DownBendAngle] (N16);
\draw[R_edge] (N16) to[bend left=\DownBendAngle] (N9);
\draw[R_edge] (N17) to[bend left=\DownBendAngle] (N16);
\draw[R_edge] (N18) to[bend left=\DownBendAngle] (N19);
\draw[R_edge] (N19) to[bend left=\DownBendAngle] (N17);
\draw[R_edge] (N20) to[bend left=\DownBendAngle] (N21);
\draw[R_edge] (N21) to[bend left=\DownBendAngle] (N18);
\end{tikzpicture}

==> dud_1.tikz <==
% Original Game: {{3|2}|{1|0}}
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-3.75, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-1.25, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (1.25, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (3.75, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (1.25, 3.0) {};
\draw[L_edge] (N1) to[bend right=12] (N2);
\draw[R_edge] (N1) to[bend left=12] (N7);
\draw[L_edge] (N2) to[bend right=12] (N3);
\draw[R_edge] (N2) to[bend left=12] (N4);
\draw[L_edge] (N3) to[bend right=12] (N4);
\draw[L_edge] (N4) to[bend right=12] (N5);
\draw[L_edge] (N5) to[bend right=12] (N6);
\draw[L_edge] (N7) to[bend right=12] (N5);
\draw[R_edge] (N7) to[bend left=12] (N6);
\end{tikzpicture}

==> dud_2.tikz <==
% Original Game: {{{6|5}|{4|3}}|{{3|2}|{1|0}}}
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-3.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-7.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-5.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (-2.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (2.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (5.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (7.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (-1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (3.75, 3.0) {};
\draw[L_edge] (N1) to[bend right=12] (N2);
\draw[R_edge] (N1) to[bend left=12] (N12);
\draw[L_edge] (N2) to[bend right=12] (N3);
\draw[R_edge] (N2) to[bend left=12] (N11);
\draw[L_edge] (N3) to[bend right=12] (N4);
\draw[R_edge] (N3) to[bend left=12] (N5);
\draw[L_edge] (N4) to[bend right=12] (N5);
\draw[L_edge] (N5) to[bend right=12] (N6);
\draw[L_edge] (N6) to[bend right=12] (N7);
\draw[L_edge] (N7) to[bend right=12] (N8);
\draw[L_edge] (N8) to[bend right=12] (N9);
\draw[L_edge] (N9) to[bend right=12] (N10);
\draw[L_edge] (N11) to[bend right=12] (N6);
\draw[R_edge] (N11) to[bend left=12] (N7);
\draw[L_edge] (N12) to[bend right=12] (N13);
\draw[R_edge] (N12) to[bend left=12] (N14);
\draw[L_edge] (N13) to[bend right=12] (N7);
\draw[R_edge] (N13) to[bend left=12] (N8);
\draw[L_edge] (N14) to[bend right=12] (N9);
\draw[R_edge] (N14) to[bend left=12] (N10);
\end{tikzpicture}

==> dud_5.tikz <==
% Original Game: {{{{{{32|31}|{30|29}}|{{29|28}|{27|26}}}|{{{27|26}|{25|24}}|{{24|23}|{22|21}}}}|{{{{24|23}|{22|21}}|{{21|20}|{19|18}}}|{{{19|18}|{17|16}}|{{16|15}|{14|13}}}}}|{{{{{19|18}|{17|16}}|{{16|15}|{14|13}}}|{{{14|13}|{12|11}}|{{11|10}|{9|8}}}}|{{{{11|10}|{9|8}}|{{8|7}|{6|5}}}|{{{6|5}|{4|3}}|{{3|2}|{1|0}}}}}}
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (-3.75, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (-7.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (-13.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (-23.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N7) at (-40.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N8) at (-37.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N9) at (-35.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N10) at (-32.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N11) at (-30.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N12) at (-27.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N13) at (-25.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N14) at (-22.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N15) at (-20.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N16) at (-17.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N17) at (-15.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N18) at (-12.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N19) at (-10.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N20) at (-7.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N21) at (-5.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N22) at (-2.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N23) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N24) at (2.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N25) at (5.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N26) at (7.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N27) at (10.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N28) at (12.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N29) at (15.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N30) at (17.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N31) at (20.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N32) at (22.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N33) at (25.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N34) at (27.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N35) at (30.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N36) at (32.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N37) at (35.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N38) at (37.5, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N39) at (40.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N40) at (-21.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N41) at (-11.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N42) at (-18.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N43) at (-16.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N44) at (-5.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N45) at (-8.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N46) at (-13.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N47) at (-6.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N48) at (-11.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N49) at (-8.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N50) at (-1.25, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N51) at (-2.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N52) at (-3.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N53) at (-6.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N54) at (-3.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N55) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N56) at (-1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N57) at (-1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N58) at (1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N59) at (1.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N60) at (3.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N61) at (1.25, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N62) at (1.25, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N63) at (2.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N64) at (3.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N65) at (6.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N66) at (6.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N67) at (8.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N68) at (11.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N69) at (3.75, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N70) at (5.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N71) at (8.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N72) at (13.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N73) at (16.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N74) at (7.5, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N75) at (11.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N76) at (18.75, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N77) at (13.75, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N78) at (21.25, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N79) at (23.75, 3.0) {};
\draw[L_edge] (N1) to[bend right=12] (N2);
\draw[R_edge] (N1) to[bend left=12] (N61);
\draw[L_edge] (N2) to[bend right=12] (N3);
\draw[R_edge] (N2) to[bend left=12] (N50);
\draw[L_edge] (N3) to[bend right=12] (N4);
\draw[R_edge] (N3) to[bend left=12] (N44);
\draw[L_edge] (N4) to[bend right=12] (N5);
\draw[R_edge] (N4) to[bend left=12] (N41);
\draw[L_edge] (N5) to[bend right=12] (N6);
\draw[R_edge] (N5) to[bend left=12] (N40);
\draw[L_edge] (N6) to[bend right=12] (N7);
\draw[R_edge] (N6) to[bend left=12] (N8);
\draw[L_edge] (N7) to[bend right=12] (N8);
\draw[L_edge] (N8) to[bend right=12] (N9);
\draw[L_edge] (N9) to[bend right=12] (N10);
\draw[L_edge] (N10) to[bend right=12] (N11);
\draw[L_edge] (N11) to[bend right=12] (N12);
\draw[L_edge] (N12) to[bend right=12] (N13);
\draw[L_edge] (N13) to[bend right=12] (N14);
\draw[L_edge] (N14) to[bend right=12] (N15);
\draw[L_edge] (N15) to[bend right=12] (N16);
\draw[L_edge] (N16) to[bend right=12] (N17);
\draw[L_edge] (N17) to[bend right=12] (N18);
\draw[L_edge] (N18) to[bend right=12] (N19);
\draw[L_edge] (N19) to[bend right=12] (N20);
\draw[L_edge] (N20) to[bend right=12] (N21);
\draw[L_edge] (N21) to[bend right=12] (N22);
\draw[L_edge] (N22) to[bend right=12] (N23);
\draw[L_edge] (N23) to[bend right=12] (N24);
\draw[L_edge] (N24) to[bend right=12] (N25);
\draw[L_edge] (N25) to[bend right=12] (N26);
\draw[L_edge] (N26) to[bend right=12] (N27);
\draw[L_edge] (N27) to[bend right=12] (N28);
\draw[L_edge] (N28) to[bend right=12] (N29);
\draw[L_edge] (N29) to[bend right=12] (N30);
\draw[L_edge] (N30) to[bend right=12] (N31);
\draw[L_edge] (N31) to[bend right=12] (N32);
\draw[L_edge] (N32) to[bend right=12] (N33);
\draw[L_edge] (N33) to[bend right=12] (N34);
\draw[L_edge] (N34) to[bend right=12] (N35);
\draw[L_edge] (N35) to[bend right=12] (N36);
\draw[L_edge] (N36) to[bend right=12] (N37);
\draw[L_edge] (N37) to[bend right=12] (N38);
\draw[L_edge] (N38) to[bend right=12] (N39);
\draw[L_edge] (N40) to[bend right=12] (N9);
\draw[R_edge] (N40) to[bend left=12] (N10);
\draw[L_edge] (N41) to[bend right=12] (N42);
\draw[R_edge] (N41) to[bend left=12] (N43);
\draw[L_edge] (N42) to[bend right=12] (N10);
\draw[R_edge] (N42) to[bend left=12] (N11);
\draw[L_edge] (N43) to[bend right=12] (N12);
\draw[R_edge] (N43) to[bend left=12] (N13);
\draw[L_edge] (N44) to[bend right=12] (N45);
\draw[R_edge] (N44) to[bend left=12] (N47);
\draw[L_edge] (N45) to[bend right=12] (N43);
\draw[R_edge] (N45) to[bend left=12] (N46);
\draw[L_edge] (N46) to[bend right=12] (N14);
\draw[R_edge] (N46) to[bend left=12] (N15);
\draw[L_edge] (N47) to[bend right=12] (N48);
\draw[R_edge] (N47) to[bend left=12] (N49);
\draw[L_edge] (N48) to[bend right=12] (N15);
\draw[R_edge] (N48) to[bend left=12] (N16);
\draw[L_edge] (N49) to[bend right=12] (N17);
\draw[R_edge] (N49) to[bend left=12] (N18);
\draw[L_edge] (N50) to[bend right=12] (N51);
\draw[R_edge] (N50) to[bend left=12] (N55);
\draw[L_edge] (N51) to[bend right=12] (N47);
\draw[R_edge] (N51) to[bend left=12] (N52);
\draw[L_edge] (N52) to[bend right=12] (N53);
\draw[R_edge] (N52) to[bend left=12] (N54);
\draw[L_edge] (N53) to[bend right=12] (N18);
\draw[R_edge] (N53) to[bend left=12] (N19);
\draw[L_edge] (N54) to[bend right=12] (N20);
\draw[R_edge] (N54) to[bend left=12] (N21);
\draw[L_edge] (N55) to[bend right=12] (N56);
\draw[R_edge] (N55) to[bend left=12] (N58);
\draw[L_edge] (N56) to[bend right=12] (N54);
\draw[R_edge] (N56) to[bend left=12] (N57);
\draw[L_edge] (N57) to[bend right=12] (N22);
\draw[R_edge] (N57) to[bend left=12] (N23);
\draw[L_edge] (N58) to[bend right=12] (N59);
\draw[R_edge] (N58) to[bend left=12] (N60);
\draw[L_edge] (N59) to[bend right=12] (N23);
\draw[R_edge] (N59) to[bend left=12] (N24);
\draw[L_edge] (N60) to[bend right=12] (N25);
\draw[R_edge] (N60) to[bend left=12] (N26);
\draw[L_edge] (N61) to[bend right=12] (N62);
\draw[R_edge] (N61) to[bend left=12] (N69);
\draw[L_edge] (N62) to[bend right=12] (N55);
\draw[R_edge] (N62) to[bend left=12] (N63);
\draw[L_edge] (N63) to[bend right=12] (N64);
\draw[R_edge] (N63) to[bend left=12] (N66);
\draw[L_edge] (N64) to[bend right=12] (N60);
\draw[R_edge] (N64) to[bend left=12] (N65);
\draw[L_edge] (N65) to[bend right=12] (N27);
\draw[R_edge] (N65) to[bend left=12] (N28);
\draw[L_edge] (N66) to[bend right=12] (N67);
\draw[R_edge] (N66) to[bend left=12] (N68);
\draw[L_edge] (N67) to[bend right=12] (N28);
\draw[R_edge] (N67) to[bend left=12] (N29);
\draw[L_edge] (N68) to[bend right=12] (N30);
\draw[R_edge] (N68) to[bend left=12] (N31);
\draw[L_edge] (N69) to[bend right=12] (N70);
\draw[R_edge] (N69) to[bend left=12] (N74);
\draw[L_edge] (N70) to[bend right=12] (N66);
\draw[R_edge] (N70) to[bend left=12] (N71);
\draw[L_edge] (N71) to[bend right=12] (N72);
\draw[R_edge] (N71) to[bend left=12] (N73);
\draw[L_edge] (N72) to[bend right=12] (N31);
\draw[R_edge] (N72) to[bend left=12] (N32);
\draw[L_edge] (N73) to[bend right=12] (N33);
\draw[R_edge] (N73) to[bend left=12] (N34);
\draw[L_edge] (N74) to[bend right=12] (N75);
\draw[R_edge] (N74) to[bend left=12] (N77);
\draw[L_edge] (N75) to[bend right=12] (N73);
\draw[R_edge] (N75) to[bend left=12] (N76);
\draw[L_edge] (N76) to[bend right=12] (N35);
\draw[R_edge] (N76) to[bend left=12] (N36);
\draw[L_edge] (N77) to[bend right=12] (N78);
\draw[R_edge] (N77) to[bend left=12] (N79);
\draw[L_edge] (N78) to[bend right=12] (N36);
\draw[R_edge] (N78) to[bend left=12] (N37);
\draw[L_edge] (N79) to[bend right=12] (N38);
\draw[R_edge] (N79) to[bend left=12] (N39);
\end{tikzpicture}

==> half_3.tikz <==
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/8$}] (N1) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$0$}] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/4$}] (N3) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/2$}] (N4) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1$}] (N5) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=25] (N2);
\draw[R_edge] (N1) to[bend left=25] (N3);
\draw[L_edge] (N3) to[bend right=25] (N2);
\draw[R_edge] (N3) to[bend left=25] (N4);
\draw[L_edge] (N4) to[bend right=25] (N2);
\draw[R_edge] (N4) to[bend left=25] (N5);
\draw[L_edge] (N5) to[bend right=25] (N2);
\end{tikzpicture}

==> half_4.tikz <==
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/16$}] (N1) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$0$}] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/8$}] (N3) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/4$}] (N4) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/2$}] (N5) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1$}] (N6) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=25] (N2);
\draw[R_edge] (N1) to[bend left=25] (N3);
\draw[L_edge] (N3) to[bend right=25] (N2);
\draw[R_edge] (N3) to[bend left=25] (N4);
\draw[L_edge] (N4) to[bend right=25] (N2);
\draw[R_edge] (N4) to[bend left=25] (N5);
\draw[L_edge] (N5) to[bend right=25] (N2);
\draw[R_edge] (N5) to[bend left=25] (N6);
\draw[L_edge] (N6) to[bend right=25] (N2);
\end{tikzpicture}

==> half_8.tikz <==
\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/256$}] (N1) at (0.0, 27.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$0$}] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/128$}] (N3) at (0.0, 24.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/64$}] (N4) at (0.0, 21.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/32$}] (N5) at (0.0, 18.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/16$}] (N6) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/8$}] (N7) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/4$}] (N8) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1/2$}] (N9) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=gray!40, label={[font=\bfseries, label distance=0.1cm]above:$1$}] (N10) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=25] (N2);
\draw[R_edge] (N1) to[bend left=25] (N3);
\draw[L_edge] (N3) to[bend right=25] (N2);
\draw[R_edge] (N3) to[bend left=25] (N4);
\draw[L_edge] (N4) to[bend right=25] (N2);
\draw[R_edge] (N4) to[bend left=25] (N5);
\draw[L_edge] (N5) to[bend right=25] (N2);
\draw[R_edge] (N5) to[bend left=25] (N6);
\draw[L_edge] (N6) to[bend right=25] (N2);
\draw[R_edge] (N6) to[bend left=25] (N7);
\draw[L_edge] (N7) to[bend right=25] (N2);
\draw[R_edge] (N7) to[bend left=25] (N8);
\draw[L_edge] (N8) to[bend right=25] (N2);
\draw[R_edge] (N8) to[bend left=25] (N9);
\draw[L_edge] (N9) to[bend right=25] (N2);
\draw[R_edge] (N9) to[bend left=25] (N10);
\draw[L_edge] (N10) to[bend right=25] (N2);
\end{tikzpicture}

==> psi4.tikz <==
% Original Game: {0,psi3|{0,psi3|0,psi3},0}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
%\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (0) at (0.0, 0,0) {$0$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (0) at (-1.0, 1,0) {$0$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (star) at (1.0, 1) {$*$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (psi1) at (0.0, 2.0) {$\psi_1$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(01R) at (2.0, 1) {$0$};

\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(psi2) at (0.0, 4.0) {$\psi_2$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(psi22) at (1.0, 3) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(02R) at (2.0, 3) {$0$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(02L) at (-1.0, 3) {$0$};

\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(psi3) at (0.0, 6.0) {$\psi_3$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(psi32) at (1.0, 5) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(03R) at (2.0, 5) {$0$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(03L) at (-1.0, 5) {$0$};

\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(psi4) at (0.0,8.0) {$\psi_4$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(psi42) at (1.0, 7) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(04R) at (2.0, 7) {$0$};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white]
(04L) at (-1.0, 7) {$0$};

\draw[L_edge] (psi4) to[bend right=25] (psi3);
\draw[L_edge] (psi4) to[bend right=25] (04L);
\draw[R_edge] (psi4) to[bend left=25] (psi42);
\draw[R_edge] (psi4) to[bend left=25] (04R);
\draw[L_edge] (psi42) to[bend right=25] (psi3);
\draw[R_edge] (psi42) to[bend left=25] (psi3);
\draw[L_edge] (psi42) to[bend right=25] (04R);
\draw[R_edge] (psi42) to[bend left=25] (04R);

\draw[L_edge] (psi3) to[bend right=25] (psi2);
\draw[L_edge] (psi3) to[bend right=25] (03L);
\draw[R_edge] (psi3) to[bend left=25] (psi32);
\draw[R_edge] (psi3) to[bend left=25] (03R);
\draw[L_edge] (psi32) to[bend right=25] (psi2);
\draw[R_edge] (psi32) to[bend left=25] (psi2);
\draw[L_edge] (psi32) to[bend right=25] (03R);
\draw[R_edge] (psi32) to[bend left=25] (03R);
 
\draw[L_edge] (psi2) to[bend right=25] (psi1);
\draw[L_edge] (psi2) to[bend right=25] (02L);
\draw[R_edge] (psi2) to[bend left=25] (psi22);
\draw[R_edge] (psi2) to[bend left=25] (02R);
\draw[L_edge] (psi22) to[bend right=25] (psi1);
\draw[R_edge] (psi22) to[bend left=25] (psi1);
\draw[L_edge] (psi22) to[bend right=25] (02R);
\draw[R_edge] (psi22) to[bend left=25] (02R);

\draw[L_edge] (psi1) to[bend right=25] (0);
\draw[R_edge] (psi1) to[bend left=25] (star);
\draw[R_edge] (psi1) to[bend left=25] (01R);
%\draw[R_edge] (star) to[bend left=25] (0);
%\draw[L_edge] (star) to[bend right=25] (0);
\draw[R_edge] (star) to[bend left=25] (01R);
\draw[L_edge] (star) to[bend right=25] (01R);
\end{tikzpicture}

==> semistar.tikz <==
% Original Game: {{{|}|{|}},{{|}|{{|}|{|}}}|{|},{{|}|{|},{{|}|{|}}}}
\def\DownBendAngle{42}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (-1.25, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 3.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (1.25, 6.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N5);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N3);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N4);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N4) to[bend left=\DownBendAngle] (N3);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N5) to[bend left=\DownBendAngle] (N3);
\draw[R_edge] (N5) to[bend left=\DownBendAngle] (N4);
\end{tikzpicture}

==> up.tikz <==
% Original Game: {{|}|{{|}|{|}}}
\def\DownBendAngle{40}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N3);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N2);
\end{tikzpicture}

==> upbrack2.tikz <==
% Original Game: {{{|}|{{|}|{|}}}|{{|}|{|}}}
\def\DownBendAngle{40}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N4);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N4);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N4) to[bend left=\DownBendAngle] (N3);
\end{tikzpicture}

==> upbrack3.tikz <==
% Original Game: {{{{|}|{{|}|{|}}}|{{|}|{|}}}|{{|}|{|}}}
\def\DownBendAngle{40}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N5);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N5);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N5);
\draw[L_edge] (N5) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N5) to[bend left=\DownBendAngle] (N4);
\end{tikzpicture}

==> upbrack4.tikz <==
% Original Game: {{{{{|}|{{|}|{|}}}|{{|}|{|}}}|{{|}|{|}}}|{{|}|{|}}}
\def\DownBendAngle{40}
\def\UpBendAngle{45}
\def\SourceBendAngle{70}

\begin{tikzpicture}[>=Stealth, auto, node distance=2cm, line width=1.2pt]
\tikzset{
  L_edge/.style={->, very thick, blue},
  R_edge/.style={->, very thick, red},
  loop_large/.style={loop, in=135, out=45, looseness=20, distance=50pt}
}
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N1) at (0.0, 15.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N2) at (0.0, 12.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N3) at (0.0, 9.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N4) at (0.0, 6.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N5) at (0.0, 0.0) {};
\node[circle, inner sep=1pt, minimum size=4pt, draw=black, line width=0.5pt, fill=white] (N6) at (0.0, 3.0) {};
\draw[L_edge] (N1) to[bend right=\DownBendAngle] (N2);
\draw[R_edge] (N1) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N2) to[bend right=\DownBendAngle] (N3);
\draw[R_edge] (N2) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N3) to[bend right=\DownBendAngle] (N4);
\draw[R_edge] (N3) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N4) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N4) to[bend left=\DownBendAngle] (N6);
\draw[L_edge] (N6) to[bend right=\DownBendAngle] (N5);
\draw[R_edge] (N6) to[bend left=\DownBendAngle] (N5);
\end{tikzpicture}
